Evolution of the most recent common ancestor of a population with no selection

We consider the evolution of a population of fixed size with no selection. The number of generations $G$ to reach the first common ancestor evolves in time. This evolution can be described by a simple Markov process which allows one to calculate several characteristics of the time dependence of $G$. We also study how $G$ is correlated to the genetic diversity.

==> arbrett0.tex <==
%auto-ignore

\begin{picture}(0,0)%
\includegraphics{arbrett0}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3108,2205)(0,0)
\put(2847,15){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\ttdefault}{\mddefault}{\updefault}$t$}}}}
\put(2847,1365){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\ttdefault}{\mddefault}{\updefault}$t_0$}}}}
\put(1272,2085){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\ttdefault}{\mddefault}{\updefault}MRCA}}}}
\put(1992,1770){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\ttdefault}{\mddefault}{\updefault}$A_2$}}}}
\put(552,1815){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\ttdefault}{\mddefault}{\updefault}$A_1$}}}}
\end{picture}%


==> autocorr.tex <==
%auto-ignore

%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{autocorr}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3083){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,4517){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5950){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,7383){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,8817){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4313,1100){\makebox(0,0){\strut{} 0.5}}%
\put(6150,1100){\makebox(0,0){\strut{} 1}}%
\put(7988,1100){\makebox(0,0){\strut{} 1.5}}%
\put(9825,1100){\makebox(0,0){\strut{} 2}}%
\put(11663,1100){\makebox(0,0){\strut{} 2.5}}%
\put(13500,1100){\makebox(0,0){\strut{} 3}}%
\put(15338,1100){\makebox(0,0){\strut{} 3.5}}%
\put(17175,1100){\makebox(0,0){\strut{} 4}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}Correlation functions}}}%
\put(9825,275){\makebox(0,0){\strut{}$t$}}%
\end{picture}%
\endgroup
\endinput


==> delays.tex <==
%auto-ignore

%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{delays}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,9719)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2475,2292){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2475,2934){\makebox(0,0)[r]{\strut{} 0.02}}%
\put(2475,3576){\makebox(0,0)[r]{\strut{} 0.03}}%
\put(2475,4218){\makebox(0,0)[r]{\strut{} 0.04}}%
\put(2475,4860){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(2475,5502){\makebox(0,0)[r]{\strut{} 0.06}}%
\put(2475,6144){\makebox(0,0)[r]{\strut{} 0.07}}%
\put(2475,6786){\makebox(0,0)[r]{\strut{} 0.08}}%
\put(2475,7428){\makebox(0,0)[r]{\strut{} 0.09}}%
\put(2475,8070){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2750,1100){\makebox(0,0){\strut{} 0}}%
\put(4104,1100){\makebox(0,0){\strut{} 1}}%
\put(5458,1100){\makebox(0,0){\strut{} 2}}%
\put(6813,1100){\makebox(0,0){\strut{} 3}}%
\put(8167,1100){\makebox(0,0){\strut{} 4}}%
\put(9521,1100){\makebox(0,0){\strut{} 5}}%
\put(10875,1100){\makebox(0,0){\strut{} 6}}%
\put(550,4860){{\makebox(0,0){\strut{}$P(D)$}}}%
\put(6812,275){\makebox(0,0){\strut{}$D$}}%
\put(6812,8895){\makebox(0,0){\strut{}Distribution of the delays $D_k$ between two discontinuities of the age $T(t)$ of the MRCA}}%
\end{picture}%
\endgroup
\endinput


==> heights.tex <==
%auto-ignore

%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{heights}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,9719)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2475,2720){\makebox(0,0)[r]{\strut{} 0.02}}%
\put(2475,3790){\makebox(0,0)[r]{\strut{} 0.04}}%
\put(2475,4860){\makebox(0,0)[r]{\strut{} 0.06}}%
\put(2475,5930){\makebox(0,0)[r]{\strut{} 0.08}}%
\put(2475,7000){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2475,8070){\makebox(0,0)[r]{\strut{} 0.12}}%
\put(2750,1100){\makebox(0,0){\strut{} 0}}%
\put(4104,1100){\makebox(0,0){\strut{} 1}}%
\put(5458,1100){\makebox(0,0){\strut{} 2}}%
\put(6813,1100){\makebox(0,0){\strut{} 3}}%
\put(8167,1100){\makebox(0,0){\strut{} 4}}%
\put(9521,1100){\makebox(0,0){\strut{} 5}}%
\put(10875,1100){\makebox(0,0){\strut{} 6}}%
\put(550,4860){{\makebox(0,0){\strut{}$P(H)$}}}%
\put(6812,275){\makebox(0,0){\strut{}$H$}}%
\put(6812,8895){\makebox(0,0){\strut{}Distribution of the heights $H_k$ of the discontinuity of the age $T(t)$ of the MRCA}}%
\end{picture}%
\endgroup
\endinput


==> sauts.tex <==
%auto-ignore

%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{sauts}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,2725){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,3800){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,4875){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,5950){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,7025){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2200,8100){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2200,9175){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1.8}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(5415,1100){\makebox(0,0){\strut{} 2}}%
\put(5415,5000){\makebox(0,0){\strut{} $T_2$}}%
\put(8355,1100){\makebox(0,0){\strut{} 4}}%
\put(8355,5900){\makebox(0,0){\strut{} $T_3$}}%
\put(8355,7500){\makebox(0,0){\strut{} $T$}}%
\put(11295,1100){\makebox(0,0){\strut{} 6}}%
\put(14235,1100){\makebox(0,0){\strut{} 8}}%
\put(17175,1100){\makebox(0,0){\strut{} 10}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}Coalescence times}}}%
\put(9825,275){\makebox(0,0){\strut{}$t$}}%
\end{picture}%
\endgroup
\endinput


==> sauttau2.tex <==
%auto-ignore

%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{sauttau2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2606){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2200,3561){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,4517){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(2200,5472){\makebox(0,0)[r]{\strut{} 2}}%
\put(2200,6428){\makebox(0,0)[r]{\strut{} 2.5}}%
\put(2200,7383){\makebox(0,0)[r]{\strut{} 3}}%
\put(2200,8339){\makebox(0,0)[r]{\strut{} 3.5}}%
\put(2200,9294){\makebox(0,0)[r]{\strut{} 4}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 4.5}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(5415,1100){\makebox(0,0){\strut{} 2}}%
\put(8355,1100){\makebox(0,0){\strut{} 4}}%
\put(11295,1100){\makebox(0,0){\strut{} 6}}%
\put(14235,1100){\makebox(0,0){\strut{} 8}}%
\put(14235,4517){\makebox(0,0){\strut{} $\tau_2$}}%
\put(14235,8339){\makebox(0,0){\strut{} $T$}}%
\put(17175,1100){\makebox(0,0){\strut{} 10}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}Coalescence times $\tau_2$, $T$}}}%
\put(9825,275){\makebox(0,0){\strut{}$t$}}%
\end{picture}%
\endgroup
\endinput


==> schemarbre.tex <==
%auto-ignore

\begin{picture}(0,0)%
\includegraphics{schemarbre}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2213,1467)(0,0)
\put(1722,0){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Present}}}}
\put(1722,1047){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\tau_2$}}}}
\put(1722,642){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\tau_3$}}}}
\put(192,957){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$A_1$}}}}
\put(957,957){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$A_2$}}}}
\put(822,1317){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}MRCA}}}}
\end{picture}%


==> t2diff.tex <==
%auto-ignore

%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{t2diff}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,9719)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 2}}%
\put(2200,2903){\makebox(0,0)[r]{\strut{} 2.1}}%
\put(2200,4157){\makebox(0,0)[r]{\strut{} 2.2}}%
\put(2200,5410){\makebox(0,0)[r]{\strut{} 2.3}}%
\put(2200,6663){\makebox(0,0)[r]{\strut{} 2.4}}%
\put(2200,7917){\makebox(0,0)[r]{\strut{} 2.5}}%
\put(2200,9170){\makebox(0,0)[r]{\strut{} 2.6}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(3315,1100){\makebox(0,0){\strut{} 0.2}}%
\put(4155,1100){\makebox(0,0){\strut{} 0.4}}%
\put(4995,1100){\makebox(0,0){\strut{} 0.6}}%
\put(5835,1100){\makebox(0,0){\strut{} 0.8}}%
\put(6675,1100){\makebox(0,0){\strut{} 1}}%
\put(7515,1100){\makebox(0,0){\strut{} 1.2}}%
\put(8355,1100){\makebox(0,0){\strut{} 1.4}}%
\put(9195,1100){\makebox(0,0){\strut{} 1.6}}%
\put(10035,1100){\makebox(0,0){\strut{} 1.8}}%
\put(10875,1100){\makebox(0,0){\strut{} 2}}%
\put(550,5410){\rotatebox{90}{\makebox(0,0){\strut{}$\langle T |\text{2 
diff.}\rangle$}}}%
\put(6675,275){\makebox(0,0){\strut{}$\theta$}}%
\end{picture}%
\endgroup
\endinput


==> t2id.tex <==
%auto-ignore

%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{t2id}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,9719)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{} 1.88}}%
\put(2475,2903){\makebox(0,0)[r]{\strut{} 1.9}}%
\put(2475,4157){\makebox(0,0)[r]{\strut{} 1.92}}%
\put(2475,5410){\makebox(0,0)[r]{\strut{} 1.94}}%
\put(2475,6663){\makebox(0,0)[r]{\strut{} 1.96}}%
\put(2475,7917){\makebox(0,0)[r]{\strut{} 1.98}}%
\put(2475,9170){\makebox(0,0)[r]{\strut{} 2}}%
\put(2750,1100){\makebox(0,0){\strut{} 0}}%
\put(3563,1100){\makebox(0,0){\strut{} 0.2}}%
\put(4375,1100){\makebox(0,0){\strut{} 0.4}}%
\put(5188,1100){\makebox(0,0){\strut{} 0.6}}%
\put(6000,1100){\makebox(0,0){\strut{} 0.8}}%
\put(6813,1100){\makebox(0,0){\strut{} 1}}%
\put(7625,1100){\makebox(0,0){\strut{} 1.2}}%
\put(8437,1100){\makebox(0,0){\strut{} 1.4}}%
\put(9250,1100){\makebox(0,0){\strut{} 1.6}}%
\put(10062,1100){\makebox(0,0){\strut{} 1.8}}%
\put(10875,1100){\makebox(0,0){\strut{} 2}}%
\put(550,5410){\rotatebox{90}{\makebox(0,0){\strut{}$\langle T|\text{2 id.} \rangle$}}}%
\put(6812,275){\makebox(0,0){\strut{}$\theta$}}%
\end{picture}%
\endgroup
\endinput


==> tknow.tex <==
%auto-ignore

%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{tknow}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,9719)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2724){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2200,3799){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,4873){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(2200,5947){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,7021){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2200,8096){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,9170){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(3525,1100){\makebox(0,0){\strut{} 0.5}}%
\put(4575,1100){\makebox(0,0){\strut{} 1}}%
\put(5625,1100){\makebox(0,0){\strut{} 1.5}}%
\put(6675,1100){\makebox(0,0){\strut{} 2}}%
\put(7725,1100){\makebox(0,0){\strut{} 2.5}}%
\put(8775,1100){\makebox(0,0){\strut{} 3}}%
\put(9825,1100){\makebox(0,0){\strut{} 3.5}}%
\put(10875,1100){\makebox(0,0){\strut{} 4}}%
\put(550,5410){\rotatebox{90}{\makebox(0,0){\strut{}Distributions}}}%
\put(6675,275){\makebox(0,0){\strut{}$t$}}%
\end{picture}%
\endgroup
\endinput

